Accelerated Nonlinear Model Predictive Control by Exploiting Saturation

We present an approach for accelerating nonlinear model predictive control. If the current optimal input signal is saturated, also the optimal signals in subsequent time steps often are. We propose to use the open-loop optimal input signals whenever the first and some subsequent input signals are saturated. We only solve the next optimal control problem, when a non-saturated signal is encountered, or the end of the horizon is reached. In this way, we can save a significant number of NLPs to be solved while on the other hand keep the performance loss small. Furthermore, the NMPC is reactivated in time when it comes to controlling the system safely to its reference.

==> comparisonSaturatedPrediction_arxiv.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comparisonSaturatedPrediction.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\linewidth]{./comparisonSaturatedPrediction.eps}}%
    \put(0.105,0.435){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.21,0.435){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.315,0.435){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.42,0.435){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.525,0.435){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.62,0.435){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.73,0.435){\makebox(0,0)[lb]{\smash{$12$}}}%
    
    \put(0.028,0.46){\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.085,0.53){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.055,0.6){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    
    \put(0.026,0.5){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$u(k)$}}}}%
    
    \put(0.105,0.235){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.205,0.235){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.3,0.235){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.4,0.235){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.495,0.235){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.58,0.235){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.68,0.235){\makebox(0,0)[lb]{\smash{$12$}}}%
    \put(0.775,0.235){\makebox(0,0)[lb]{\smash{$14$}}}%
    
    \put(0.055,0.27){\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.085,0.33){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.085,0.39){\makebox(0,0)[lb]{\smash{$2$}}}%
    
    \put(0.026,0.29){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$x_{1, 2}(k)$}}}}%
    
    \put(0.085,0.065){\makebox(0,0)[lb]{\smash{$0$}}}%
    %\put(0.09619043,0.15571429){\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.085,0.2){\makebox(0,0)[lb]{\smash{$1$}}}%
    
    \put(0.03,0.04){\rotatebox{90}{\makebox(0,0)[lb]{\smash{solved NLP}}}}%
    
    \put(0.105,0.038){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.205,0.038){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.3,0.038){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.4,0.038){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.495,0.038){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.58,0.038){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.68,0.038){\makebox(0,0)[lb]{\smash{$12$}}}%
    \put(0.775,0.038){\makebox(0,0)[lb]{\smash{$14$}}}%
    
    \put(0.51214314,0.0){\makebox(0,0)[lb]{\smash{$k$}}}%
  \end{picture}%
\endgroup%


==> feasibleSetChenAllgoewer_tight_5000_arxiv.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'feasibleSetChenAllgoewer_tight_5000.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\linewidth]{./feasibleSetChenAllgoewer_tight_5000.eps}}%
    
    \put(0.08,0.038){\makebox(0,0)[lb]{\smash{-1.5}}}%
    \put(0.218,0.038){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.31,0.038){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.45,0.038){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.55,0.038){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.68,0.038){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.77,0.038){\makebox(0,0)[lb]{\smash{1.5}}}%
    
    \put(0.45,0.01){\makebox(0,0)[lb]{\smash{$x_{1}$}}}%
    
    \put(0.07,0.07){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.04,0.14){\makebox(0,0)[lb]{\smash{-1.5}}}%
    \put(0.07,0.22){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.04,0.29){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.08,0.37){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.055,0.445){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08,0.525){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.055,0.6){\makebox(0,0)[lb]{\smash{1.5}}}%
    
    \put(0.023,0.3){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$x_{2}$}}}}%
  \end{picture}%
\endgroup%


==> feasibleSetChenAllgoewer_tight_5000_disturbed_new_arxive.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'feasibleSetChenAllgoewer_tight_5000_disturbed_new.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\linewidth]{./feasibleSetChenAllgoewer_tight_5000_disturbed_new.eps}}%
    \put(0.08,0.038){\makebox(0,0)[lb]{\smash{-1.5}}}%
    \put(0.218,0.038){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.31,0.038){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.45,0.038){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.55,0.038){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.68,0.038){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.77,0.038){\makebox(0,0)[lb]{\smash{1.5}}}%
    
    \put(0.45,0.01){\makebox(0,0)[lb]{\smash{$x_{1}$}}}%
    
    \put(0.07,0.07){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.04,0.14){\makebox(0,0)[lb]{\smash{-1.5}}}%
    \put(0.07,0.22){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.04,0.29){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.08,0.37){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.055,0.445){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.08,0.525){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.055,0.6){\makebox(0,0)[lb]{\smash{1.5}}}%
    
    \put(0.023,0.3){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$x_{2}$}}}}%

    \put(0.38,0.16){\makebox(0,0)[lb]{\smash{$\mathcal{F}$}}}%
    \put(0.53,0.48){\makebox(0,0)[lb]{\smash{$\mathcal{T}$}}}%
    
    
  \end{picture}%
\endgroup%

